Inferring Latent Class Statistics from Text for Robust Visual Few-Shot Learning

In the realm of few-shot learning, foundation models like CLIP have proven effective but exhibit limitations in cross-domain robustness especially in few-shot settings. Recent works add text as an extra modality to enhance the performance of these models. Most of these approaches treat text as an auxiliary modality without fully exploring its potential to elucidate the underlying class visual features distribution. In this paper, we present a novel approach that leverages text-derived statistics to predict the mean and covariance of the visual feature distribution for each class. This predictive framework enriches the latent space, yielding more robust and generalizable few-shot learning models. We demonstrate the efficacy of incorporating both mean and covariance statistics in improving few-shot classification performance across various datasets. Our method shows that we can use text to predict the mean and covariance of the distribution offering promising improvements in few-shot learning scenarios.

==> plots/multiclass_inaturalist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.03,0.97)},
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray203},
xlabel={number of shots},
xmajorgrids,
xmin=-0.8, xmax=16.8,
xtick style={color=black},
y grid style={lightgray203},
ylabel={Accuracy (\%)},
ymajorgrids,
ymin=25.8988898992538, ymax=80.4112035036087,
ytick style={color=black}
]

\addplot [ultra thick, blue]
table {%
0 nan
1 37.8743797540665
2 52.1549761295319
3 58.7150037288666
4 63.1336987018585
5 66.0803377628326
6 67.5512373447418
7 69.3498969078064
8 70.5901026725769
9 71.3703751564026
10 72.182160615921
11 72.7397441864014
12 73.1344878673553
13 73.7253248691559
14 73.9658176898956
15 74.4685173034668
16 74.6524095535278
};
\addlegendentry{Baseline}
\addplot [ultra thick, red]
table {%
0 28.3767223358154
1 45.1527386903763
2 55.6102216243744
3 60.6912076473236
4 64.4045531749725
5 66.8761134147644
6 68.195503950119
7 69.704270362854
8 70.7999527454376
9 71.6457784175873
10 72.3379969596863
11 72.8130877017975
12 73.0827152729034
13 73.7753689289093
14 73.954564332962
15 74.4476079940796
16 74.6524095535278
};
\addlegendentry{Mean from text}
\addplot [ultra thick, green]
table {%
0 nan
1 40.6697183847427
2 56.5455377101898
3 63.6779427528381
4 68.0416882038116
5 70.7603693008423
6 72.0561742782593
7 73.5299646854401
8 74.6313631534576
9 75.1939117908478
10 75.995671749115
11 76.2982606887817
12 76.7946898937225
13 77.3121118545532
14 77.4996757507324
15 77.7779698371887
16 77.7579188346863
};
\addlegendentry{Covariance from text}
\addplot [ultra thick, orange]
table {%
0 32.6025813817978
1 49.5404928922653
2 61.0295653343201
3 66.1261975765228
4 69.6146249771118
5 71.6841399669647
6 72.6912081241608
7 73.885190486908
8 75.0558137893677
9 75.6368398666382
10 76.1121451854706
11 76.6123175621033
12 76.8548309803009
13 77.3474514484406
14 77.5876581668854
15 77.9090702533722
16 77.9333710670471
};
\addlegendentry{Mean and covariance from text}

\addplot [only marks, purple, mark=diamond*, mark size=3.5pt]
table {
0 29.94
};
\addlegendentry{Zero-Shot CLIP}
\end{axis}

\end{tikzpicture}


==> plots/openset_inaturalist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{scope}[xscale=1]

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={lightgray203},
xlabel={number of shots},
xmajorgrids,
xmin=-1, xmax=21,
xtick style={color=black},
y grid style={lightgray203},
ylabel={AUROC $\uparrow$ (\%)},
ymajorgrids,
ymin=82.7566774971172, ymax=95.7302637984316,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:1,84.1780940346412)
--(axis cs:1,83.3463859653588)
--(axis cs:2,88.168295206387)
--(axis cs:3,89.6899914955071)
--(axis cs:4,90.3893580515406)
--(axis cs:5,91.0597924753775)
--(axis cs:6,91.4267411545873)
--(axis cs:7,91.6628142662254)
--(axis cs:8,91.8241609003782)
--(axis cs:9,91.9644454770871)
--(axis cs:10,92.0924721541854)
--(axis cs:11,92.1584019660877)
--(axis cs:12,92.2613349538849)
--(axis cs:13,92.3805725728416)
--(axis cs:14,92.4372551665221)
--(axis cs:15,92.4731079220801)
--(axis cs:16,92.5808221276101)
--(axis cs:17,92.5654972980607)
--(axis cs:18,92.6322550161315)
--(axis cs:19,92.6523837094094)
--(axis cs:20,92.6948032368616)
--(axis cs:20,92.9873567631384)
--(axis cs:20,92.9873567631384)
--(axis cs:19,92.9551362905906)
--(axis cs:18,92.9599849838686)
--(axis cs:17,93.0081827019392)
--(axis cs:16,92.9335778723899)
--(axis cs:15,92.9081720779199)
--(axis cs:14,92.8869848334779)
--(axis cs:13,92.8885474271584)
--(axis cs:12,92.8512250461151)
--(axis cs:11,92.7319980339124)
--(axis cs:10,92.6064878458145)
--(axis cs:9,92.468034522913)
--(axis cs:8,92.3187190996218)
--(axis cs:7,92.0418257337746)
--(axis cs:6,91.7713388454127)
--(axis cs:5,91.4726075246225)
--(axis cs:4,90.9356019484594)
--(axis cs:3,90.2716885044929)
--(axis cs:2,88.281224793613)
--(axis cs:1,84.1780940346412)
--cycle;

\path [draw=red, fill=red, opacity=0.1, very thin]
(axis cs:0,85.4248)
--(axis cs:0,85.4248)
--(axis cs:1,88.7191216145834)
--(axis cs:2,90.2482331266916)
--(axis cs:3,90.7726259894957)
--(axis cs:4,91.1549598808515)
--(axis cs:5,91.5257626910518)
--(axis cs:6,91.7203920528709)
--(axis cs:7,91.9091154317412)
--(axis cs:8,92.005969913527)
--(axis cs:9,92.1120473464203)
--(axis cs:10,92.203501230955)
--(axis cs:11,92.2539246128922)
--(axis cs:12,92.3368874149428)
--(axis cs:13,92.4247302127112)
--(axis cs:14,92.4820129537943)
--(axis cs:15,92.5041122814274)
--(axis cs:16,92.6129963446373)
--(axis cs:17,92.5935286904868)
--(axis cs:18,92.6527233742261)
--(axis cs:19,92.6731827610205)
--(axis cs:20,92.7196380014973)
--(axis cs:20,92.9762019985027)
--(axis cs:20,92.9762019985027)
--(axis cs:19,92.9418572389795)
--(axis cs:18,92.9515166257739)
--(axis cs:17,92.9955113095132)
--(axis cs:16,92.9302036553626)
--(axis cs:15,92.9108477185726)
--(axis cs:14,92.8897470462057)
--(axis cs:13,92.8948697872888)
--(axis cs:12,92.8399925850572)
--(axis cs:11,92.7472753871078)
--(axis cs:10,92.645458769045)
--(axis cs:9,92.5061126535796)
--(axis cs:8,92.402670086473)
--(axis cs:7,92.2192045682588)
--(axis cs:6,92.0552879471291)
--(axis cs:5,91.8603173089482)
--(axis cs:4,91.5270401191485)
--(axis cs:3,91.2720940105043)
--(axis cs:2,90.4146468733084)
--(axis cs:1,89.2395183854167)
--(axis cs:0,85.4248)
--cycle;

\path [draw=green, fill=green, opacity=0.1, very thin]
(axis cs:1,87.1339902576174)
--(axis cs:1,86.1520097423826)
--(axis cs:2,90.7019929214453)
--(axis cs:3,92.2857090704337)
--(axis cs:4,92.8763483866582)
--(axis cs:5,93.478821461305)
--(axis cs:6,93.7920054906926)
--(axis cs:7,94.0826655067383)
--(axis cs:8,94.1955547319614)
--(axis cs:9,94.2853199487134)
--(axis cs:10,94.4075178731339)
--(axis cs:11,94.4761092785948)
--(axis cs:12,94.5557766066365)
--(axis cs:13,94.6267517191125)
--(axis cs:14,94.6531223911986)
--(axis cs:15,94.6633405610935)
--(axis cs:16,94.7738128272028)
--(axis cs:17,94.7367246698099)
--(axis cs:18,94.7897959845778)
--(axis cs:19,94.804959176615)
--(axis cs:20,94.8543269412026)
--(axis cs:20,95.0992730587974)
--(axis cs:20,95.0992730587974)
--(axis cs:19,95.093280823385)
--(axis cs:18,95.1034840154222)
--(axis cs:17,95.14055533019)
--(axis cs:16,95.0735471727972)
--(axis cs:15,95.0580994389065)
--(axis cs:14,95.0596776088014)
--(axis cs:13,95.0499682808875)
--(axis cs:12,95.0171833933635)
--(axis cs:11,94.9117307214052)
--(axis cs:10,94.7998421268661)
--(axis cs:9,94.7285200512866)
--(axis cs:8,94.5788452680386)
--(axis cs:7,94.3884544932617)
--(axis cs:6,94.1644745093074)
--(axis cs:5,93.787578538695)
--(axis cs:4,93.2738116133418)
--(axis cs:3,92.6899709295663)
--(axis cs:2,91.0448870785548)
--(axis cs:1,87.1339902576174)
--cycle;

\path [draw=orange, fill=orange, opacity=0.1, very thin]
(axis cs:0,88.135)
--(axis cs:0,88.135)
--(axis cs:1,91.5099586644598)
--(axis cs:2,92.8534252376527)
--(axis cs:3,93.3270789870073)
--(axis cs:4,93.5993625352275)
--(axis cs:5,93.961638667655)
--(axis cs:6,94.1011844287411)
--(axis cs:7,94.2714405190698)
--(axis cs:8,94.337436838261)
--(axis cs:9,94.403170946109)
--(axis cs:10,94.4886105952307)
--(axis cs:11,94.5355530293236)
--(axis cs:12,94.6050173793674)
--(axis cs:13,94.6751212211024)
--(axis cs:14,94.6908665313625)
--(axis cs:15,94.6871071470993)
--(axis cs:16,94.7962436271194)
--(axis cs:17,94.7695811373299)
--(axis cs:18,94.826417572806)
--(axis cs:19,94.804959176615)
--(axis cs:20,94.8773285164322)
--(axis cs:20,95.0917914835678)
--(axis cs:20,95.0917914835678)
--(axis cs:19,95.093280823385)
--(axis cs:18,95.073342427194)
--(axis cs:17,95.1189788626701)
--(axis cs:16,95.0552763728807)
--(axis cs:15,95.0650528529007)
--(axis cs:14,95.0558534686375)
--(axis cs:13,95.0436787788976)
--(axis cs:12,95.0177826206326)
--(axis cs:11,94.9366069706764)
--(axis cs:10,94.8426694047693)
--(axis cs:9,94.767069053891)
--(axis cs:8,94.674323161739)
--(axis cs:7,94.5023194809302)
--(axis cs:6,94.3744155712589)
--(axis cs:5,94.144761332345)
--(axis cs:4,93.8867974647725)
--(axis cs:3,93.7070810129927)
--(axis cs:2,93.0308147623473)
--(axis cs:1,92.1568413355402)
--(axis cs:0,88.135)
--cycle;

\addplot [ultra thick, blue]
table {%
0 nan
1 83.76224
2 88.22476
3 89.98084
4 90.66248
5 91.2662
6 91.59904
7 91.85232
8 92.07144
9 92.21624
10 92.34948
11 92.4452
12 92.55628
13 92.63456
14 92.66212
15 92.69064
16 92.7572
17 92.78684
18 92.79612
19 92.80376
20 92.84108
};
\addlegendentry{Baseline}%: $\mathbf{\hat{\mu}_{v}}, \mathbf{I}$}
\addplot [ultra thick, red]
table {%
0 85.4248
1 88.97932
2 90.33144
3 91.02236
4 91.341
5 91.69304
6 91.88784
7 92.06416
8 92.20432
9 92.30908
10 92.42448
11 92.5006
12 92.58844
13 92.6598
14 92.68588
15 92.70748
16 92.7716
17 92.79452
18 92.80212
19 92.80752
20 92.84792
};
\addlegendentry{Mean from text} %:  $\alpha\mathbf{\hat{\mu}_{t}}+(1-\alpha)\mathbf{\hat{\mu}_{v}},\mathbf{I}$}
\addplot [ultra thick, green]
table {%
0 nan
1 86.643
2 90.87344
3 92.48784
4 93.07508
5 93.6332
6 93.97824
7 94.23556
8 94.3872
9 94.50692
10 94.60368
11 94.69392
12 94.78648
13 94.83836
14 94.8564
15 94.86072
16 94.92368
17 94.93864
18 94.94664
19 94.94912
20 94.9768
};
\addlegendentry{Covariance from text} %:  $\mathbf{\hat{\mu}_{v}},\beta\mathbf{\hat{\Sigma}_v}+(1-\beta)\mathbf{I}$}
\addplot [ultra thick, orange]
table {%
0 88.135
1 91.8334
2 92.94212
3 93.51708
4 93.74308
5 94.0532
6 94.2378
7 94.38688
8 94.50588
9 94.58512
10 94.66564
11 94.73608
12 94.8114
13 94.8594
14 94.87336
15 94.87608
16 94.92576
17 94.94428
18 94.94988
19 94.94912
20 94.98456
};
\addlegendentry{Mean and covariance from text} %: $\alpha\mathbf{\hat{\mu}_{t}}+(1-\alpha)\mathbf{\hat{\mu}_{v}},\beta\mathbf{\hat{\Sigma}_v}+(1-\beta)\mathbf{I}$}
\end{axis}
\end{scope}
\end{tikzpicture}

